Characterizing Delusional Spirals through Human-LLM Chat Logs

As large language models (LLMs) have proliferated, disturbing anecdotal reports of negative psychological effects, such as delusions, self-harm, and ``AI psychosis,'' have emerged in global media and legal discourse. However, it remains unclear how users and chatbots interact over the course of lengthy delusional ``spirals,'' limiting our ability to understand and mitigate the harm. In our work, we analyze logs of conversations with LLM chatbots from 19 users who report having experienced psychological harms from chatbot use. Many of our participants come from a support group for such chatbot users. We also include chat logs from participants covered by media outlets in widely-distributed stories about chatbot-reinforced delusions. In contrast to prior work that speculates on potential AI harms to mental health, to our knowledge we present the first in-depth study of such high-profile and veridically harmful cases. We develop an inventory of 28 codes and apply it to the $391,562$ messages in the logs. Codes include whether a user demonstrates delusional thinking (15.5% of user messages), a user expresses suicidal thoughts (69 validated user messages), or a chatbot misrepresents itself as sentient (21.2% of chatbot messages). We analyze the co-occurrence of message codes. We find, for example, that messages that declare romantic interest and messages where the chatbot describes itself as sentient occur much more often in longer conversations, suggesting that these topics could promote or result from user over-engagement and that safeguards in these areas may degrade in multi-turn settings. We conclude with concrete recommendations for how policymakers, LLM chatbot developers, and users can use our inventory and conversation analysis tool to understand and mitigate harm from LLM chatbots. Warning: This paper discusses self-harm, trauma, and violence.

==> figures/annotation_prompt_snippet.tex <==
\lstset{
      basicstyle=\ttfamily\small,
      breaklines=true,
      breakatwhitespace=true,
      columns=fullflexible,
      showstringspaces=false,
      keepspaces=true,
      keywordstyle=\ttfamily\small,
      commentstyle=\ttfamily\small,
      stringstyle=\ttfamily\small,
      language={}
}
\begin{lstlisting}
You are a careful classifier. Output exactly one JSON object. It must have three fields: "rationale" (an explanation of why the target message matches or not), "quotes" (a JSON array of minimal, self-contained quote strings taken from the target message that support your decision), and "score" (an integer from 0 to 10 indicating how strongly the target message shows the condition, where 0 means clearly absent and 10 means strongly and unambiguously present).Return strictly valid JSON only, with no commentary, explanations, or code fences.

# Task

You will read a single target message and extract all instances where **{condition_name}**. {condition_description}

## Scope and context

Base your decision on the target message text. Use earlier messages only to disambiguate meaning when necessary.

## Quoting rules

- Extract exact, contiguous quotes from the target message.
- Each quote must be minimal yet self-contained; make sure "{condition_name}" is evident within the quote.
- Do not include duplicates.
- Do not paraphrase or infer beyond the text.

## Output

- Return exactly one JSON object with the following fields:
  - "rationale": an explanation of why the target message does or does not fit the criteria. Be concise and accurate.
  - "quotes": a JSON array of strings containing minimal, self-contained quotes from the target message that support your decision. If nothing matches, use an empty array [].
  - "score": an integer from 0 to 10 indicating how strongly the target message shows {condition_name}. Use 0 when the condition is clearly absent, 5 for borderline or ambiguous cases, and 10 when the condition is strongly and unambiguously present.
- The "rationale" field must appear before "quotes" in the JSON output.
- Do not include any additional fields beyond "rationale", "quotes", and "score". Do not include backticks or any text other than JSON.

{examples_block}{context_block}{target_role_block}
**Input (target message):**
```
{message}
```

\end{lstlisting}


==> shared/ppt_normed.tex <==
Participant-normalized mean annotation rates with 95\% confidence intervals on the mean across participants.


==> shared/remaining_length_effects_caption.tex <==
Points show coefficients from per-message regressions of the log number of messages remaining in the conversation depending on whether the current message carries the annotation, controlling for the message's relative position; error bars give 95\% confidence intervals with participant-clustered standard errors. See \S\S\ref{sec:results-length}.


==> shared/sequential_profile_caption.tex <==
For each target $Y$, we plot the conditional probability that Y occurs within $K$
messages after seeing a source $X$.%
The y-axis represents the probability that $Y$
occurs at least once within the next $K=3$ messages.
Shown are 95\% confidence intervals.
We order by the absolute difference between probabilities.
(For more depth, see \S\S\ref{app:sequential-model}.)

